A Queueing-Theoretic Framework for Evaluating Transmission Risks in Service Facilities During a Pandemic

We propose a new modeling framework for evaluating the risk of disease transmission during a pandemic in small-scale settings driven by stochasticity in the arrival and service processes, i.e., congestion-prone confined-space service facilities, such as grocery stores. We propose a novel metric ($R_0^{\mathsf{sys}}$) inspired by $R_0$, the "basic reproduction number" concept from epidemiology, which measures the transmissibility of infectious diseases. We derive the $R_0^{\mathsf{sys}}$ metric for various queueing models of service facilities by leveraging a novel queueing-theoretic notion: sojourn time overlaps. We showcase how our metric can be used to explore the efficacy of a variety of interventions aimed at curbing the spread of disease inside service facilities. Specifically, we focus on some prevalent interventions employed during the COVID-19 pandemic: limiting the occupancy of service facilities, protecting high-risk customers (via prioritization or designated time windows), and increasing the service speed (or limiting patronage duration). We discuss a variety of directions for adapting our transmission model to incorporate some more nuanced features of disease transmission, including heterogeneity in the population immunity level, varying levels of mask usage, and spatial considerations in disease transmission.

==> Plots/ISR1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{0.45\textwidth}{!}{
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.5,
xmax=3,
xtick={0.5,1,1.5,2,2.5,3},
xticklabels={,1,1.5,2,2.5,3},
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\mathcal{k}\mu$},
ymin=0,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\lambda\rnot$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
1	36.1904761904762\\
1.01	29.8909657320872\\
1.02	25.3997378768021\\
1.03	22.0382882882883\\
1.04	19.4296951819076\\
1.05	17.3478260869565\\
1.06	15.6487956487956\\
1.07	14.2366946778711\\
1.08	13.0451366815003\\
1.09	12.0267131242741\\
1.1	11.1466666666667\\
1.11	10.378937007874\\
1.12	9.70360237118102\\
1.13	9.10517387616625\\
1.14	8.57142857142857\\
1.15	8.09259259259259\\
1.16	7.66075773375044\\
1.17	7.26945716154349\\
1.18	6.91335183472094\\
1.19	6.58799533799534\\
1.2	6.28965517241379\\
1.21	6.01517530088958\\
1.22	5.76186925180214\\
1.23	5.52743614001892\\
1.24	5.30989407257156\\
1.25	5.10752688172043\\
1.26	4.91884117526197\\
1.27	4.74253144654088\\
1.28	4.57745153397327\\
1.29	4.42259112233851\\
1.3	4.27705627705628\\
1.31	4.14005322687957\\
1.32	4.01087478010555\\
1.33	3.88888888888889\\
1.34	3.77352897584111\\
1.35	3.66428571428571\\
1.36	3.5607000137798\\
1.37	3.46235700984304\\
1.38	3.36888089425671\\
1.39	3.2799304520616\\
1.4	3.1951951951952\\
1.41	3.11439200186003\\
1.42	3.03726218619836\\
1.43	2.96356893542757\\
1.44	2.89309506185894\\
1.45	2.82564102564103\\
1.46	2.76102319100229\\
1.47	2.69907228449942\\
1.48	2.63963202853656\\
1.49	2.58255792738551\\
1.5	2.52771618625277\\
1.51	2.47498274672188\\
1.52	2.42424242424242\\
1.53	2.37538813531623\\
1.54	2.32832020370812\\
1.55	2.28294573643411\\
1.56	2.2391780614943\\
1.57	2.19693622035646\\
1.58	2.15614450908569\\
1.59	2.11673206278027\\
1.6	2.07863247863248\\
1.61	2.04178347350153\\
1.62	2.00612657237828\\
1.63	1.971606824548\\
1.64	1.93817254462897\\
1.65	1.90577507598784\\
1.66	1.87436857431509\\
1.67	1.84390980939098\\
1.68	1.81435798328881\\
1.69	1.78567456345234\\
1.7	1.7578231292517\\
1.71	1.73076923076923\\
1.72	1.70448025869713\\
1.73	1.67892532434365\\
1.74	1.65407514884675\\
1.75	1.62990196078431\\
1.76	1.60637940145074\\
1.77	1.58348243714097\\
1.78	1.56118727784702\\
1.79	1.53947130182872\\
1.8	1.51831298557159\\
1.81	1.49769183869001\\
1.82	1.47758834337478\\
1.83	1.4579838980208\\
1.84	1.43886076470346\\
1.85	1.42020202020202\\
1.86	1.40199151029476\\
1.87	1.38421380707496\\
1.88	1.36685416905828\\
1.89	1.34989850387189\\
1.9	1.33333333333333\\
1.91	1.31714576074332\\
1.92	1.30132344023116\\
1.93	1.28585454800477\\
1.94	1.27072775536939\\
1.95	1.25593220338983\\
1.96	1.24145747908124\\
1.97	1.22729359302249\\
1.98	1.21343095829436\\
1.99	1.19986037065245\\
2	1.18657298985168\\
2.01	1.17356032204536\\
2.02	1.16081420318785\\
2.03	1.14832678337502\\
2.04	1.13609051206144\\
2.05	1.12409812409812\\
2.06	1.11234262653821\\
2.07	1.10081728616211\\
2.08	1.08951561767706\\
2.09	1.07843137254902\\
2.1	1.06755852842809\\
2.11	1.05689127913108\\
2.12	1.04642402514743\\
2.13	1.03615136463721\\
2.14	1.02606808489161\\
2.15	1.01616915422886\\
2.16	1.00644971429973\\
2.17	0.996905072779148\\
2.18	0.987530696421333\\
2.19	0.97832220445782\\
2.2	0.96927536231884\\
2.21	0.960386075659851\\
2.22	0.951650384676127\\
2.23	0.943064458689459\\
2.24	0.93462459099194\\
2.25	0.926327193932828\\
2.26	0.918168794235252\\
2.27	0.91014602853043\\
2.28	0.902255639097745\\
2.29	0.894494469799761\\
2.3	0.886859462201928\\
2.31	0.879347651867286\\
2.32	0.871956164817123\\
2.33	0.86468221414899\\
2.34	0.857523096804058\\
2.35	0.850476190476191\\
2.36	0.843538950655605\\
2.37	0.836708907800364\\
2.38	0.829983664629334\\
2.39	0.823360893530606\\
2.4	0.816838334079713\\
2.41	0.810413790662277\\
2.42	0.804085130196037\\
2.43	0.797850279947466\\
2.44	0.791707225438462\\
2.45	0.785654008438818\\
2.46	0.779688725040452\\
2.47	0.773809523809524\\
2.48	0.768014604012844\\
2.49	0.762302213915117\\
2.5	0.756670649143767\\
2.51	0.751118251118251\\
2.52	0.745643405540934\\
2.53	0.740244540946749\\
2.54	0.734920127308998\\
2.55	0.729668674698795\\
2.56	0.72448873199577\\
2.57	0.71937888564778\\
2.58	0.714337758477478\\
2.59	0.709364008533702\\
2.6	0.70445632798574\\
2.61	0.699613442058633\\
2.62	0.694834108007761\\
2.63	0.690117114131035\\
2.64	0.685461278817115\\
2.65	0.680865449628127\\
2.66	0.676328502415459\\
2.67	0.671849340467235\\
2.68	0.667426893686183\\
2.69	0.663060117796632\\
2.7	0.658747993579454\\
2.71	0.654489526133821\\
2.72	0.650283744164685\\
2.73	0.64612969929495\\
2.74	0.642026465401359\\
2.75	0.637973137973138\\
2.76	0.633968833492511\\
2.77	0.630012688836218\\
2.78	0.626103860697225\\
2.79	0.622241525025824\\
2.8	0.618424876489393\\
2.81	0.614653127950082\\
2.82	0.61092550995975\\
2.83	0.607241270271491\\
2.84	0.603599673367115\\
2.85	0.6\\
2.86	0.596441546752719\\
2.87	0.592923625608907\\
2.88	0.589445563538828\\
2.89	0.586006702098141\\
2.9	0.582606397039387\\
2.91	0.579244017935716\\
2.92	0.575918947816428\\
2.93	0.572630582813882\\
2.94	0.569378331821379\\
2.95	0.566161616161616\\
2.96	0.562979869265343\\
2.97	0.559832536359848\\
2.98	0.556719074166937\\
2.99	0.553638950610065\\
3	0.550591644530307\\
};

\end{axis}
\end{tikzpicture}%
}

==> Plots/ISR2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{0.45\textwidth}{!}{
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\mathcal{k}\mu$},
ymin=1,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE $\mathcal{k}^{\max}$},
axis background/.style={fill=white},
legend style={at={(0.34,0.95)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1.01	1.01\\
1.02	1.02\\
1.03	1.03\\
1.04	1.04\\
1.05	1.05\\
1.06	1.06\\
1.07	1.07\\
1.08	1.08\\
1.09	1.09\\
1.1	1.1\\
1.11	1.11\\
1.12	1.12\\
1.13	1.13\\
1.14	1.14\\
1.15	1.15\\
1.16	1.16\\
1.17	1.17\\
1.18	1.18\\
1.19	1.19\\
1.2	1.2\\
1.21	1.21\\
1.22	1.22\\
1.23	1.23\\
1.24	1.24\\
1.25	1.25\\
1.26	1.26\\
1.27	1.27\\
1.28	1.28\\
1.29	1.29\\
1.3	1.3\\
1.31	1.31\\
1.32	1.32\\
1.33	1.33\\
1.34	1.34\\
1.35	1.35\\
1.36	1.36\\
1.37	1.37\\
1.38	1.38\\
1.39	1.39\\
1.4	1.4\\
1.41	1.41\\
1.42	1.42\\
1.43	1.43\\
1.44	1.44\\
1.45	1.45\\
1.46	1.46\\
1.47	1.47\\
1.48	1.48\\
1.49	1.49\\
1.5	1.5\\
1.51	1.51\\
1.52	1.52\\
1.53	1.53\\
1.54	1.54\\
1.55	1.55\\
1.56	1.56\\
1.57	1.57\\
1.58	1.58\\
1.59	1.59\\
1.6	1.6\\
1.61	1.61\\
1.62	1.62\\
1.63	1.63\\
1.64	1.64\\
1.65	1.65\\
1.66	1.66\\
1.67	1.67\\
1.68	1.68\\
1.69	1.69\\
1.7	1.7\\
1.71	1.71\\
1.72	1.72\\
1.73	1.73\\
1.74	1.74\\
1.75	1.75\\
1.76	1.76\\
1.77	1.77\\
1.78	1.78\\
1.79	1.79\\
1.8	1.8\\
1.81	1.81\\
1.82	1.82\\
1.83	1.83\\
1.84	1.84\\
1.85	1.85\\
1.86	1.86\\
1.87	1.87\\
1.88	1.88\\
1.89	1.89\\
1.9	1.9\\
1.91	1.91\\
1.92	1.92\\
1.93	1.93\\
1.94	1.94\\
1.95	1.95\\
1.96	1.96\\
1.97	1.97\\
1.98	1.98\\
1.99	1.99\\
2	2\\
2.01	2.01\\
2.02	2.02\\
2.03	2.03\\
2.04	2.04\\
2.05	2.05\\
2.06	2.06\\
2.07	2.07\\
2.08	2.08\\
2.09	2.09\\
2.1	2.1\\
2.11	2.11\\
2.12	2.12\\
2.13	2.13\\
2.14	2.14\\
2.15	2.15\\
2.16	2.16\\
2.17	2.17\\
2.18	2.18\\
2.19	2.19\\
2.2	2.2\\
2.21	2.21\\
2.22	2.22\\
2.23	2.23\\
2.24	2.24\\
2.25	2.25\\
2.26	2.26\\
2.27	2.27\\
2.28	2.28\\
2.29	2.29\\
2.3	2.3\\
2.31	2.31\\
2.32	2.32\\
2.33	2.33\\
2.34	2.34\\
2.35	2.35\\
2.36	2.36\\
2.37	2.37\\
2.38	2.38\\
2.39	2.39\\
2.4	2.4\\
2.41	2.41\\
2.42	2.42\\
2.43	2.43\\
2.44	2.44\\
2.45	2.45\\
2.46	2.46\\
2.47	2.47\\
2.48	2.48\\
2.49	2.49\\
2.5	2.5\\
2.51	2.51\\
2.52	2.52\\
2.53	2.53\\
2.54	2.54\\
2.55	2.55\\
2.56	2.56\\
2.57	2.57\\
2.58	2.58\\
2.59	2.59\\
2.6	2.6\\
2.61	2.61\\
2.62	2.62\\
2.63	2.63\\
2.64	2.64\\
2.65	2.65\\
2.66	2.66\\
2.67	2.67\\
2.68	2.68\\
2.69	2.69\\
2.7	2.7\\
2.71	2.71\\
2.72	2.72\\
2.73	2.73\\
2.74	2.74\\
2.75	2.75\\
2.76	2.76\\
2.77	2.77\\
2.78	2.78\\
2.79	2.79\\
2.8	2.8\\
2.81	2.81\\
2.82	2.82\\
2.83	2.83\\
2.84	2.84\\
2.85	2.85\\
2.86	2.86\\
2.87	2.87\\
2.88	2.88\\
2.89	2.89\\
2.9	2.9\\
2.91	2.91\\
2.92	2.92\\
2.93	2.93\\
2.94	2.94\\
2.95	2.95\\
2.96	2.96\\
2.97	2.97\\
2.98	2.98\\
2.99	2.99\\
3	3\\
};
\addlegendentry{45 degree line}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1.01	1.00956177364235\\
1.02	1.01911669254528\\
1.03	1.02866480565083\\
1.04	1.03820616163874\\
1.05	1.04774080892471\\
1.06	1.05726879565885\\
1.07	1.06679016972409\\
1.08	1.07630497873484\\
1.09	1.08581327003564\\
1.1	1.0953150906999\\
1.11	1.10481048752878\\
1.12	1.11429950705016\\
1.13	1.1237821955176\\
1.14	1.13325859890948\\
1.15	1.1427287629282\\
1.16	1.15219273299942\\
1.17	1.16165055427143\\
1.18	1.17110227161455\\
1.19	1.18054792962061\\
1.2	1.18998757260255\\
1.21	1.199421244594\\
1.22	1.20884898934904\\
1.23	1.21827085034193\\
1.24	1.22768687076693\\
1.25	1.23709709353824\\
1.26	1.24650156128991\\
1.27	1.25590031637588\\
1.28	1.26529340087004\\
1.29	1.2746808565664\\
1.3	1.28406272497919\\
1.31	1.29343904734321\\
1.32	1.302809864614\\
1.33	1.3121752174683\\
1.34	1.32153514630435\\
1.35	1.33088969124237\\
1.36	1.34023889212502\\
1.37	1.34958278851797\\
1.38	1.35892141971042\\
1.39	1.36825482471573\\
1.4	1.37758304227212\\
1.41	1.38690611084328\\
1.42	1.39622406861918\\
1.43	1.40553695351679\\
1.44	1.4148448031809\\
1.45	1.42414765498497\\
1.46	1.43344554603197\\
1.47	1.44273851315533\\
1.48	1.45202659291984\\
1.49	1.46130982162262\\
1.5	1.47058823529412\\
1.51	1.47986186969914\\
1.52	1.48913076033789\\
1.53	1.49839494244704\\
1.54	1.50765445100083\\
1.55	1.5169093207122\\
1.56	1.5261595860339\\
1.57	1.53540528115972\\
1.58	1.54464644002562\\
1.59	1.55388309631094\\
1.6	1.56311528343967\\
1.61	1.57234303458164\\
1.62	1.58156638265382\\
1.63	1.59078536032158\\
1.64	1.6\\
1.65	1.60921033385514\\
1.66	1.6184163938054\\
1.67	1.62761821152285\\
1.68	1.63681581843457\\
1.69	1.646009245724\\
1.7	1.65519852433233\\
1.71	1.66438368495988\\
1.72	1.67356475806749\\
1.73	1.68274177387791\\
1.74	1.69191476237724\\
1.75	1.70108375331629\\
1.76	1.71024877621209\\
1.77	1.71940986034923\\
1.78	1.72856703478139\\
1.79	1.73772032833272\\
1.8	1.74686976959929\\
1.81	1.75601538695059\\
1.82	1.76515720853097\\
1.83	1.77429526226108\\
1.84	1.78342957583935\\
1.85	1.79256017674347\\
1.86	1.80168709223186\\
1.87	1.81081034934513\\
1.88	1.81992997490755\\
1.89	1.82904599552857\\
1.9	1.83815843760422\\
1.91	1.84726732731868\\
1.92	1.85637269064567\\
1.93	1.86547455334998\\
1.94	1.87457294098895\\
1.95	1.88366787891389\\
1.96	1.89275939227163\\
1.97	1.90184750600593\\
1.98	1.91093224485898\\
1.99	1.92001363337286\\
2	1.92909169589102\\
2.01	1.9381664565597\\
2.02	1.94723793932945\\
2.03	1.95630616795654\\
2.04	1.96537116600442\\
2.05	1.97443295684521\\
2.06	1.98349156366107\\
2.07	1.9925470094457\\
2.08	2.00159931700576\\
2.09	2.0106485089623\\
2.1	2.01969460775217\\
2.11	2.02873763562947\\
2.12	2.03777761466694\\
2.13	2.04681456675741\\
2.14	2.05584851361514\\
2.15	2.06487947677728\\
2.16	2.07390747760524\\
2.17	2.08293253728607\\
2.18	2.09195467683385\\
2.19	2.10097391709106\\
2.2	2.10999027872996\\
2.21	2.11900378225393\\
2.22	2.12801444799886\\
2.23	2.13702229613445\\
2.24	2.1460273466656\\
2.25	2.15502961943369\\
2.26	2.16402913411799\\
2.27	2.17302591023688\\
2.28	2.18201996714923\\
2.29	2.1910113240557\\
2.3	2.2\\
2.31	2.20898601387022\\
2.32	2.2179693844001\\
2.33	2.22695013017029\\
2.34	2.23592826960964\\
2.35	2.24490382099646\\
2.36	2.25387680245974\\
2.37	2.26284723198042\\
2.38	2.27181512739264\\
2.39	2.28078050638494\\
2.4	2.28974338650149\\
2.41	2.29870378514331\\
2.42	2.30766171956944\\
2.43	2.31661720689821\\
2.44	2.32557026410834\\
2.45	2.3345209080402\\
2.46	2.3434691553969\\
2.47	2.35241502274553\\
2.48	2.36135852651828\\
2.49	2.37029968301357\\
2.5	2.37923850839724\\
2.51	2.38817501870364\\
2.52	2.39710922983674\\
2.53	2.40604115757131\\
2.54	2.41497081755395\\
2.55	2.42389822530425\\
2.56	2.43282339621584\\
2.57	2.4417463455575\\
2.58	2.4506670884742\\
2.59	2.45958563998821\\
2.6	2.46850201500012\\
2.61	2.47741622828991\\
2.62	2.48632829451798\\
2.63	2.4952382282262\\
2.64	2.50414604383892\\
2.65	2.51305175566399\\
2.66	2.52195537789378\\
2.67	2.53085692460616\\
2.68	2.53975640976553\\
2.69	2.54865384722376\\
2.7	2.55754925072119\\
2.71	2.56644263388764\\
2.72	2.57533401024327\\
2.73	2.58422339319966\\
2.74	2.59311079606065\\
2.75	2.60199623202333\\
2.76	2.61087971417899\\
2.77	2.61976125551398\\
2.78	2.62864086891069\\
2.79	2.63751856714841\\
2.8	2.64639436290427\\
2.81	2.6552682687541\\
2.82	2.66414029717334\\
2.83	2.67301046053789\\
2.84	2.68187877112503\\
2.85	2.69074524111421\\
2.86	2.69960988258799\\
2.87	2.70847270753282\\
2.88	2.7173337278399\\
2.89	2.72619295530606\\
2.9	2.73505040163451\\
2.91	2.74390607843571\\
2.92	2.75275999722819\\
2.93	2.76161216943932\\
2.94	2.77046260640612\\
2.95	2.77931131937608\\
2.96	2.78815831950791\\
2.97	2.79700361787233\\
2.98	2.80584722545285\\
2.99	2.81468915314652\\
3	2.82352941176471\\
};
\end{axis}
\end{tikzpicture}%
}

==> Plots/Intervention.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{0.5\textwidth}{!}{
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xtick={0,0.5,1,1.5,2,2.5,3},
xticklabels={,0.5,1,1.5,2,2.5,3},
xlabel style={font=\color{white!15!black}},
xlabel={\Large $\rnothr$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={\Large $\rnotlr$},
axis background/.style={fill=white},
legend style={at={(0.9,0.9)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=2.0pt]
  table[row sep=crcr]{%
2.57575757575758	0.561739130434783\\
2.41668235737149	0.575373374879123\\
2.27304714989444	0.589580873671782\\
2.14285714285714	0.604395604395604\\
2.02443550881534	0.619854151964243\\
1.91636363636364	0.635995955510617\\
1.81743421052632	0.652863583235932\\
1.72661405097684	0.670503038924091\\
1.64301443601664	0.688964104391199\\
1.56586722280153	0.708300722802817\\
1.4945054945055	0.728571428571428\\
1.42834777163136	0.749839830466709\\
1.36688505062537	0.772175155659895\\
1.30967010114378	0.79565286371569\\
1.25630857966835	0.820355341083569\\
1.20645161290323	0.84637268847795\\
1.1597895775111	0.873803615739098\\
1.1160468590298	0.902756461415677\\
1.07497741644083	0.933350357507659\\
1.03636101291393	0.965716563683474\\
1	0.999999999999997\\
0.965716563683479	1.03636101291393\\
0.933350357507663	1.07497741644083\\
0.902756461415682	1.11604685902979\\
0.873803615739102	1.15978957751109\\
0.846372688477954	1.20645161290322\\
0.820355341083573	1.25630857966834\\
0.795652863715693	1.30967010114377\\
0.772175155659898	1.36688505062537\\
0.749839830466712	1.42834777163135\\
0.728571428571431	1.49450549450549\\
0.70830072280282	1.56586722280152\\
0.688964104391202	1.64301443601663\\
0.670503038924094	1.72661405097683\\
0.652863583235935	1.8174342105263\\
0.635995955510619	1.91636363636362\\
0.619854151964246	2.02443550881533\\
0.604395604395606	2.14285714285713\\
0.589580873671785	2.27304714989442\\
0.575373374879125	2.41668235737147\\
0.561739130434785	2.57575757575755\\
};
\addlegendentry{Varying $f$}

% \addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0.56110979408121	1.22092386580297\\
% };
% \addlegendentry{pri}
% \addplot [color=mycolor3, draw=none, mark=square, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 1	1\\
% };
% \addlegendentry{fcfs}

\end{axis}
\filldraw [red] ((1.604in,1.93in) circle (2.5pt);
\filldraw [mycolor2] (2.241in,1.64in) rectangle ++(5pt,5pt);
\draw[->,dashed,thick] (1.45in,1.65in) -- (1.57in,1.875in);
\node[right, align=left]
at (1.13in,1.4in) {Priority \\[-12pt]Scheduling};
\draw[->,dashed,thick] (2.55in,1.85in) -- (2.34in,1.71in);
\node[right, align=left]
at (2.6in,1.9in) {FCFS \\[-12pt]Scheduling};
\end{tikzpicture}%
}

==> Plots/Intervention2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{0.4\textwidth}{!}{
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xtick={0,0.05,0.1,0.15,0.2,0.25},
xticklabels={,0.05,0.1,0.15,0.2,0.25},
ymin=0,
ymax=2,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.224019167415394	0.379220464326847\\
0.216309160469415	0.385253632936563\\
0.209046991655687	0.391455840024239\\
0.202197223866851	0.397833769865432\\
0.195727920012119	0.404394447733702\\
0.189610232163424	0.411145261248551\\
0.183818046234154	0.418093983311374\\
0.178327673738359	0.425248796766606\\
0.173117583603021	0.432618320938829\\
0.168168168168168	0.44021164021164\\
0.163461538461538	0.448038334830787\\
0.158981344617376	0.456108514132794\\
0.154712617955317	0.464432852421009\\
0.150641631770904	0.473022627734301\\
0.146755778334726	0.481889763779527\\
0.143043459968867	0.491046875328001\\
0.13949399238058	0.500507317408725\\
0.136097518694498	0.51028523866774\\
0.132844932844933	0.52039563930402\\
0.129727811175936	0.530854434038616\\
0.12673835125448	0.541678520625888\\
0.123869317036203	0.552885854474544\\
0.121113989637306	0.56449553001277\\
0.118466123063824	0.576527869507118\\
0.115919904333003	0.589004520130347\\
0.113469917493279	0.601948560170565\\
0.111111111111111	0.615384615384614\\
0.108838768846129	0.629338986624721\\
0.106648482782134	0.643839790011482\\
0.104536129221343	0.658917111091022\\
0.102497846683893	0.674603174603173\\
0.100530015884749	0.690932531704544\\
0.0986292414863845	0.707942266740277\\
0.0967923354485506	0.725672225946464\\
0.0950163018164883	0.744165270798434\\
0.0932983228065197	0.763467559106118\\
0.091635746063392	0.783628857405919\\
0.090026072977318	0.804702888720269\\
0.088466947960619	0.826747720364738\\
0.0869561485944294	0.849826197194614\\
0.0854915765652504	0.874006426517837\\
0.0840712493193981	0.899362321883114\\
0.0826932923707119	0.925974214109803\\
0.08135593220339	0.953929539295388\\
0.0800574897175973	0.983323615160345\\
0.0787963741706384	1.01426051902242\\
0.0775710775710777	1.04685408299866\\
0.0763801694872815	1.08122902479554\\
0.0752222922355249	1.11752223576684\\
0.0740961564160818	1.15588425192228\\
0.0730005367686529	1.19648093841641\\
0.0719342683211287	1.23949542393808\\
0.0708962428080474	1.28513032860858\\
0.0698854053372426	1.33361033780695\\
0.0689007512850931	1.38518518518517\\
0.0679413234025162	1.44013312154904\\
0.067006209115409	1.49876496294888\\
0.0660945380046505	1.56142883214705\\
0.065205479452055	1.62851573377888\\
0.0643382404398202	1.70046613655057\\
0.0634920634920637	1.77777777777776\\
};
\addlegendentry{dt}

\addplot [color=mycolor2, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.15273101383615	0.426183893230696\\
};
\addlegendentry{pri}

\addplot [color=mycolor3, draw=none, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.2	0.4\\
};
\addlegendentry{fcfs}

\end{axis}
\end{tikzpicture}%
}

==> Plots/newISR2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\resizebox{0.45\textwidth}{!}{
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={\Huge $\mathcal{k}\mu$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE $\mathcal{k}^{\max}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.34,0.93)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1.01	1.01\\
1.02	1.02\\
1.03	1.03\\
1.04	1.04\\
1.05	1.05\\
1.06	1.06\\
1.07	1.07\\
1.08	1.08\\
1.09	1.09\\
1.1	1.1\\
1.11	1.11\\
1.12	1.12\\
1.13	1.13\\
1.14	1.14\\
1.15	1.15\\
1.16	1.16\\
1.17	1.17\\
1.18	1.18\\
1.19	1.19\\
1.2	1.2\\
1.21	1.21\\
1.22	1.22\\
1.23	1.23\\
1.24	1.24\\
1.25	1.25\\
1.26	1.26\\
1.27	1.27\\
1.28	1.28\\
1.29	1.29\\
1.3	1.3\\
1.31	1.31\\
1.32	1.32\\
1.33	1.33\\
1.34	1.34\\
1.35	1.35\\
1.36	1.36\\
1.37	1.37\\
1.38	1.38\\
1.39	1.39\\
1.4	1.4\\
1.41	1.41\\
1.42	1.42\\
1.43	1.43\\
1.44	1.44\\
1.45	1.45\\
1.46	1.46\\
1.47	1.47\\
1.48	1.48\\
1.49	1.49\\
1.5	1.5\\
1.51	1.51\\
1.52	1.52\\
1.53	1.53\\
1.54	1.54\\
1.55	1.55\\
1.56	1.56\\
1.57	1.57\\
1.58	1.58\\
1.59	1.59\\
1.6	1.6\\
1.61	1.61\\
1.62	1.62\\
1.63	1.63\\
1.64	1.64\\
1.65	1.65\\
1.66	1.66\\
1.67	1.67\\
1.68	1.68\\
1.69	1.69\\
1.7	1.7\\
1.71	1.71\\
1.72	1.72\\
1.73	1.73\\
1.74	1.74\\
1.75	1.75\\
1.76	1.76\\
1.77	1.77\\
1.78	1.78\\
1.79	1.79\\
1.8	1.8\\
1.81	1.81\\
1.82	1.82\\
1.83	1.83\\
1.84	1.84\\
1.85	1.85\\
1.86	1.86\\
1.87	1.87\\
1.88	1.88\\
1.89	1.89\\
1.9	1.9\\
1.91	1.91\\
1.92	1.92\\
1.93	1.93\\
1.94	1.94\\
1.95	1.95\\
1.96	1.96\\
1.97	1.97\\
1.98	1.98\\
1.99	1.99\\
2	2\\
2.01	2.01\\
2.02	2.02\\
2.03	2.03\\
2.04	2.04\\
2.05	2.05\\
2.06	2.06\\
2.07	2.07\\
2.08	2.08\\
2.09	2.09\\
2.1	2.1\\
2.11	2.11\\
2.12	2.12\\
2.13	2.13\\
2.14	2.14\\
2.15	2.15\\
2.16	2.16\\
2.17	2.17\\
2.18	2.18\\
2.19	2.19\\
2.2	2.2\\
2.21	2.21\\
2.22	2.22\\
2.23	2.23\\
2.24	2.24\\
2.25	2.25\\
2.26	2.26\\
2.27	2.27\\
2.28	2.28\\
2.29	2.29\\
2.3	2.3\\
2.31	2.31\\
2.32	2.32\\
2.33	2.33\\
2.34	2.34\\
2.35	2.35\\
2.36	2.36\\
2.37	2.37\\
2.38	2.38\\
2.39	2.39\\
2.4	2.4\\
2.41	2.41\\
2.42	2.42\\
2.43	2.43\\
2.44	2.44\\
2.45	2.45\\
2.46	2.46\\
2.47	2.47\\
2.48	2.48\\
2.49	2.49\\
2.5	2.5\\
2.51	2.51\\
2.52	2.52\\
2.53	2.53\\
2.54	2.54\\
2.55	2.55\\
2.56	2.56\\
2.57	2.57\\
2.58	2.58\\
2.59	2.59\\
2.6	2.6\\
2.61	2.61\\
2.62	2.62\\
2.63	2.63\\
2.64	2.64\\
2.65	2.65\\
2.66	2.66\\
2.67	2.67\\
2.68	2.68\\
2.69	2.69\\
2.7	2.7\\
2.71	2.71\\
2.72	2.72\\
2.73	2.73\\
2.74	2.74\\
2.75	2.75\\
2.76	2.76\\
2.77	2.77\\
2.78	2.78\\
2.79	2.79\\
2.8	2.8\\
2.81	2.81\\
2.82	2.82\\
2.83	2.83\\
2.84	2.84\\
2.85	2.85\\
2.86	2.86\\
2.87	2.87\\
2.88	2.88\\
2.89	2.89\\
2.9	2.9\\
2.91	2.91\\
2.92	2.92\\
2.93	2.93\\
2.94	2.94\\
2.95	2.95\\
2.96	2.96\\
2.97	2.97\\
2.98	2.98\\
2.99	2.99\\
3	3\\
};
\addlegendentry{45 degree line}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.01	0.0105201995971405\\
0.02	0.0210281956061571\\
0.03	0.0315240316648936\\
0.04	0.0420077519914932\\
0.05	0.0524794013713398\\
0.06	0.0629390251439472\\
0.07	0.0733866691898039\\
0.08	0.0838223799171807\\
0.09	0.0942462042489101\\
0.1	0.104658189609144\\
0.11	0.115058383910097\\
0.12	0.125446835538787\\
0.13	0.135823593343769\\
0.14	0.146188706621886\\
0.15	0.156542225105027\\
0.16	0.166884198946914\\
0.17	0.177214678709913\\
0.18	0.187533715351879\\
0.19	0.197841360213049\\
0.2	0.208137665002975\\
0.21	0.21842268178752\\
0.22	0.228696462975903\\
0.23	0.238959061307821\\
0.24	0.249210529840635\\
0.25	0.259450921936634\\
0.26	0.269680291250388\\
0.27	0.279898691716173\\
0.28	0.290106177535509\\
0.29	0.300302803164776\\
0.3	0.310488623302943\\
0.31	0.320663692879399\\
0.32	0.330828067041898\\
0.33	0.340981801144609\\
0.34	0.351124950736299\\
0.35	0.361257571548624\\
0.36	0.371379719484555\\
0.37	0.381491450606928\\
0.38	0.391592821127127\\
0.39	0.401683887393909\\
0.4	0.411764705882353\\
0.41	0.421835333182964\\
0.42	0.431895825990914\\
0.43	0.441946241095428\\
0.44	0.451986635369321\\
0.45	0.462017065758684\\
0.46	0.47203758927272\\
0.47	0.482048262973737\\
0.48	0.492049143967297\\
0.49	0.502040289392516\\
0.5	0.512021756412529\\
0.51	0.521993602205111\\
0.52	0.531955883953456\\
0.53	0.541908658837125\\
0.54	0.55185198402315\\
0.55	0.561785916657297\\
0.56	0.571710513855505\\
0.57	0.581625832695473\\
0.58	0.591531930208426\\
0.59	0.601428863371031\\
0.6	0.611316689097486\\
0.61	0.621195464231773\\
0.62	0.631065245540068\\
0.63	0.640926089703322\\
0.64	0.65077805331\\
0.65	0.660621192848986\\
0.66	0.670455564702647\\
0.67	0.680281225140059\\
0.68	0.690098230310397\\
0.69	0.699906636236483\\
0.7	0.709706498808487\\
0.71	0.719497873777797\\
0.72	0.729280816751034\\
0.73	0.739055383184235\\
0.74	0.748821628377178\\
0.75	0.75857960746787\\
0.76	0.768329375427183\\
0.77	0.778070987053639\\
0.78	0.787804496968345\\
0.79	0.797529959610081\\
0.8	0.807247429230526\\
0.81	0.816956959889631\\
0.82	0.826658605451141\\
0.83	0.836352419578247\\
0.84	0.846038455729389\\
0.85	0.855716767154188\\
0.86	0.865387406889523\\
0.87	0.875050427755728\\
0.88	0.884705882352941\\
0.89	0.894353823057566\\
0.9	0.903994302018872\\
0.91	0.913627371155721\\
0.92	0.923253082153415\\
0.93	0.932871486460669\\
0.94	0.942482635286706\\
0.95	0.952086579598472\\
0.96	0.961683370117961\\
0.97	0.971273057319666\\
0.98	0.980855691428139\\
0.99	0.990431322415655\\
1	1\\
1.01	1.00956177364235\\
1.02	1.01911669254528\\
1.03	1.02866480565083\\
1.04	1.03820616163874\\
1.05	1.04774080892471\\
1.06	1.05726879565885\\
1.07	1.06679016972409\\
1.08	1.07630497873484\\
1.09	1.08581327003564\\
1.1	1.0953150906999\\
1.11	1.10481048752878\\
1.12	1.11429950705016\\
1.13	1.1237821955176\\
1.14	1.13325859890948\\
1.15	1.1427287629282\\
1.16	1.15219273299942\\
1.17	1.16165055427143\\
1.18	1.17110227161455\\
1.19	1.18054792962061\\
1.2	1.18998757260255\\
1.21	1.199421244594\\
1.22	1.20884898934904\\
1.23	1.21827085034193\\
1.24	1.22768687076693\\
1.25	1.23709709353824\\
1.26	1.24650156128991\\
1.27	1.25590031637588\\
1.28	1.26529340087004\\
1.29	1.2746808565664\\
1.3	1.28406272497919\\
1.31	1.29343904734321\\
1.32	1.302809864614\\
1.33	1.3121752174683\\
1.34	1.32153514630435\\
1.35	1.33088969124237\\
1.36	1.34023889212502\\
1.37	1.34958278851797\\
1.38	1.35892141971042\\
1.39	1.36825482471573\\
1.4	1.37758304227212\\
1.41	1.38690611084328\\
1.42	1.39622406861918\\
1.43	1.40553695351679\\
1.44	1.4148448031809\\
1.45	1.42414765498497\\
1.46	1.43344554603197\\
1.47	1.44273851315533\\
1.48	1.45202659291984\\
1.49	1.46130982162262\\
1.5	1.47058823529412\\
1.51	1.47986186969914\\
1.52	1.48913076033789\\
1.53	1.49839494244704\\
1.54	1.50765445100083\\
1.55	1.5169093207122\\
1.56	1.5261595860339\\
1.57	1.53540528115972\\
1.58	1.54464644002562\\
1.59	1.55388309631094\\
1.6	1.56311528343967\\
1.61	1.57234303458164\\
1.62	1.58156638265382\\
1.63	1.59078536032158\\
1.64	1.6\\
1.65	1.60921033385514\\
1.66	1.6184163938054\\
1.67	1.62761821152285\\
1.68	1.63681581843457\\
1.69	1.646009245724\\
1.7	1.65519852433233\\
1.71	1.66438368495988\\
1.72	1.67356475806749\\
1.73	1.68274177387791\\
1.74	1.69191476237724\\
1.75	1.70108375331629\\
1.76	1.71024877621209\\
1.77	1.71940986034923\\
1.78	1.72856703478139\\
1.79	1.73772032833272\\
1.8	1.74686976959929\\
1.81	1.75601538695059\\
1.82	1.76515720853097\\
1.83	1.77429526226108\\
1.84	1.78342957583935\\
1.85	1.79256017674347\\
1.86	1.80168709223186\\
1.87	1.81081034934513\\
1.88	1.81992997490755\\
1.89	1.82904599552857\\
1.9	1.83815843760422\\
1.91	1.84726732731868\\
1.92	1.85637269064567\\
1.93	1.86547455334998\\
1.94	1.87457294098895\\
1.95	1.88366787891389\\
1.96	1.89275939227163\\
1.97	1.90184750600593\\
1.98	1.91093224485898\\
1.99	1.92001363337286\\
2	1.92909169589102\\
2.01	1.9381664565597\\
2.02	1.94723793932945\\
2.03	1.95630616795654\\
2.04	1.96537116600442\\
2.05	1.97443295684521\\
2.06	1.98349156366107\\
2.07	1.9925470094457\\
2.08	2.00159931700576\\
2.09	2.0106485089623\\
2.1	2.01969460775217\\
2.11	2.02873763562947\\
2.12	2.03777761466694\\
2.13	2.04681456675741\\
2.14	2.05584851361514\\
2.15	2.06487947677728\\
2.16	2.07390747760524\\
2.17	2.08293253728607\\
2.18	2.09195467683385\\
2.19	2.10097391709106\\
2.2	2.10999027872996\\
2.21	2.11900378225393\\
2.22	2.12801444799886\\
2.23	2.13702229613445\\
2.24	2.1460273466656\\
2.25	2.15502961943369\\
2.26	2.16402913411799\\
2.27	2.17302591023688\\
2.28	2.18201996714923\\
2.29	2.1910113240557\\
2.3	2.2\\
2.31	2.20898601387022\\
2.32	2.2179693844001\\
2.33	2.22695013017029\\
2.34	2.23592826960964\\
2.35	2.24490382099646\\
2.36	2.25387680245974\\
2.37	2.26284723198042\\
2.38	2.27181512739264\\
2.39	2.28078050638494\\
2.4	2.28974338650149\\
2.41	2.29870378514331\\
2.42	2.30766171956944\\
2.43	2.31661720689821\\
2.44	2.32557026410834\\
2.45	2.3345209080402\\
2.46	2.3434691553969\\
2.47	2.35241502274553\\
2.48	2.36135852651828\\
2.49	2.37029968301357\\
2.5	2.37923850839724\\
2.51	2.38817501870364\\
2.52	2.39710922983674\\
2.53	2.40604115757131\\
2.54	2.41497081755395\\
2.55	2.42389822530425\\
2.56	2.43282339621584\\
2.57	2.4417463455575\\
2.58	2.4506670884742\\
2.59	2.45958563998821\\
2.6	2.46850201500012\\
2.61	2.47741622828991\\
2.62	2.48632829451798\\
2.63	2.4952382282262\\
2.64	2.50414604383892\\
2.65	2.51305175566399\\
2.66	2.52195537789378\\
2.67	2.53085692460616\\
2.68	2.53975640976553\\
2.69	2.54865384722376\\
2.7	2.55754925072119\\
2.71	2.56644263388764\\
2.72	2.57533401024327\\
2.73	2.58422339319966\\
2.74	2.59311079606065\\
2.75	2.60199623202333\\
2.76	2.61087971417899\\
2.77	2.61976125551398\\
2.78	2.62864086891069\\
2.79	2.63751856714841\\
2.8	2.64639436290427\\
2.81	2.6552682687541\\
2.82	2.66414029717334\\
2.83	2.67301046053789\\
2.84	2.68187877112503\\
2.85	2.69074524111421\\
2.86	2.69960988258799\\
2.87	2.70847270753282\\
2.88	2.7173337278399\\
2.89	2.72619295530606\\
2.9	2.73505040163451\\
2.91	2.74390607843571\\
2.92	2.75275999722819\\
2.93	2.76161216943932\\
2.94	2.77046260640612\\
2.95	2.77931131937608\\
2.96	2.78815831950791\\
2.97	2.79700361787233\\
2.98	2.80584722545285\\
2.99	2.81468915314652\\
3	2.82352941176471\\
};


\end{axis}
\end{tikzpicture}%
}

==> Plots/sysfigmodel.tex <==
\begin{tikzpicture}[>=latex]
% the rectangle with vertical rules

\draw[ultra thick] (-4,-2) -- ++(2.5cm,0) -- ++(0,-1.5cm) -- ++(-2.5cm,0);
\draw[ultra thick] (0.5,0.25) -- ++(1.5cm,0) -- ++(0,-1cm) -- ++(-1.5cm,0);
\draw[ultra thick] (0.5,-1) -- ++(1.5cm,0) -- ++(0,-1cm) -- ++(-1.5cm,0);
\draw[ultra thick] (0.5,-3.5) -- ++(1.5cm,0) -- ++(0,-1cm) -- ++(-1.5cm,0);
\draw[ultra thick] (4.5,-2) -- ++(2cm,0) -- ++(0,-1.5cm) -- ++(-2cm,0);
%\foreach \i in {1,...,4}
  %\draw (6.5cm-\i*10pt,0) -- +(0,-1.5cm);
\draw[thick,dashed] (0.25,0.55) -- ++(8.5cm,0) -- ++(0,-5.3cm) -- ++(-8.5cm,0) -- ++(0,5.3cm);
\node[align=center] at (-3.2,-0.5) (text){\footnotesize Capacity Limit ($K$)\\[-2pt] \footnotesize inside this dashed area};
\draw[->,thick,dashed] (-1.2,-0.7) -- (0.1,-1.2);
% the circle
% \draw[ultra thick] (7.25,-0.25cm) circle [radius=0.5cm];
\draw[ultra thick] (7.25,-1.5cm) circle [radius=0.5cm];
\draw[ultra thick] (7.25,-4cm) circle [radius=0.5cm];
\draw[ultra thick] (2.5,-0.25cm) circle [radius=0.5cm];
\draw[ultra thick] (2.5,-1.5cm) circle [radius=0.5cm];
\draw[ultra thick] (2.5,-4cm) circle [radius=0.5cm];

% the arrows and labels
\draw[->,ultra thick] (3.5,-2.75) -- +(28pt,0);
\draw[->,ultra thick] (9,-2.75) -- +(20pt,0);
\draw[->,ultra thick] (-1.1,-2.75) -- +(28pt,0);
\draw[<-,ultra thick] (-4,-2.75) -- +(-20pt,0) node[left] {\Large $\lambda$};
%\draw[<-,ultra thick] (-4,-2.75) -- +(-20pt,0) node[left] {\Large $\lambda$};
\node at (2.5,-0.25cm) {\Large ${\mu}_{1}$};
\node at (2.5,-1.5cm) {\Large ${\mu}_{1}$};
\node at (2.5,-4cm) {\Large ${\mu}_{1}$};
% \node at (7.25,-0.25cm) {\Large ${\mu}_{2}$};
\node at (7.25,-1.5cm) {\Large ${\mu}_{2}$};
\node at (7.25,-4cm) {\Large ${\mu}_{2}$};
\node at (7.25,-2.75cm) {\Huge $\vdots$};
\node at (1.25,-2.75cm) {\Huge $\vdots$};
\node at (2.75,0.1cm)(mu1) {};
\node at (7.25,0.1cm)(mu2) {};
%\node[align=center] at (1.9cm,-3cm) {Placing Orders \\ and Paying};
% \node[align=center] at (-4cm,-2.75cm) {\Large $\lambda$};
\node[align=center] at (3.9cm,-2.1cm) (A){};
\node[align=center] at (4.4cm,-1.2cm) (B){};
% \draw[ultra thick,->] (A) to[out=90,in=210] (3.88cm+17.5pt,-1.1cm);
% \draw[->,ultra thick] (A) .. controls ([xshift=1.6cm] A) and ([xshift=-1.6cm] B) .. (B);
\draw [
    ultra thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (7.5cm,-4.5cm) -- (7.5cm,-1cm);
\node at (8.4,-2.75cm) {\Large $c$};
% \draw [
%     ultra thick,
%     decoration={
%         brace,
%         mirror,
%         raise=0.5cm
%     },
%     decorate
% ] (-4,-4.5cm) -- (-1.3,-4.5cm);
% \node[align=center] at (-2.55cm,-5.7cm) {\large Stage~1};
\draw [
    ultra thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (-4.2,-4.5cm) -- (-1.2,-4.5cm);
\node[align=center] at (-2.6cm,-5.7cm) {\large Stage~1};
\draw [
    ultra thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (0,-4.5cm) -- (3.5,-4.5cm);
\node[align=center] at (1.85cm,-5.7cm) {\large Stage~2};
%\node[align=center] at (6.5cm,-3cm) {Coffee or Food \\ Preparation};
\draw [
    ultra thick,
    decoration={
        brace,
        mirror,
        raise=0.5cm
    },
    decorate
] (4.4cm,-4.5cm) -- (8cm,-4.5cm);
\node[align=center] at (6.35cm,-5.7cm) {\large Stage~3};
% draw polling
%\draw[every loop]
%(mu1) edge[bend left,<->,auto=left] node{Server} (mu2);
\end{tikzpicture}
